Green Tethered UAVs for EMF-Aware Cellular Networks

A prevalent theory circulating among the non-scientific community is that the intensive deployment of base stations over the territory significantly increases the level of electromagnetic field (EMF) exposure and affects population health. To alleviate this concern, in this work, we propose a network architecture that introduces tethered unmanned aerial vehicles (TUAVs) carrying green antennas to minimize the EMF exposure while guaranteeing a high data rate for users. In particular, each TUAV can attach itself to one of the possible ground stations at the top of some buildings. The location of the TUAVs, transmit power of user equipment and association policy are optimized to minimize the EMF exposure. Unfortunately, the problem turns out to be mixed-integer non-linear programming (MINLP), which is non-deterministic polynomial-time (NP) hard. We propose an efficient low-complexity algorithm composed of three submodules. Firstly, we propose an algorithm based on the greedy principle to determine the optimal association matrix between the users and base stations. Then, we offer two approaches, a modified K-mean and shrink and realign (SR) process, to associate each TUAV with a ground station. Finally, we put forward two algorithms based on the golden search and SR process to adjust the TUAV's position within the hovering area over the building. After that, we consider the dual problem that maximizes the sum rate while keeping the exposure below a predefined value, such as the level enforced by the regulation. Next, we perform extensive simulations to show the effectiveness of the proposed TUAVs to reduce the exposure compared to various architectures. Eventually, we show that TUAVs with green antennas can effectively mitigate the EMF exposure by more than 20% compared to fixed green small cells while achieving a higher data rate.

==> figures/Association/Fig_ass.tex <==
\pgfplotsset{every axis/.append style={
		font=\footnotesize,
		line width=1pt,
		legend style={font=\footnotesize, at={(0.98,0.31)}},legend cell align=left},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{axis}[
%axis
%loglog
%title= users' satisfaction ratio vs. data rate,
%axis x line=bottom,
%yticklabel style = {font=\footnotesize,xshift=0.5ex},
%xticklabel style = {font=\footnotesize,yshift=0.5ex},
%ylabel style = {font=\huge},
%xlabel style = {font=\huge},
legend pos=north west,
xlabel near ticks,
ylabel near ticks,
grid=major,
%xlabel={The expectation of active users},
%ylabel={The total UL EMF exposure (W/kg) },
xlabel={Average Number of Active Users $K$},
ylabel={\acs{UL} Exposure, $\mathrm{EI}^\mathrm{UL}$ (W/kg) },
%width=0.79\linewidth,%3.5in,
%	ytick={10,0,-10,-20,-30,-40},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
%yticklabel style={/pgf/number format},
%axis y line=left,
width=0.6\linewidth,
%height=0.6\textwidth,
%	legend columns=1,	
%legend entries={firstmethos \cite{ElzGioChi:19}
%	,second $\x$,
%	third},
% 	log ticks with fixed point, 
%	scale only axis,
%	restrict
	xmin= 4, xmax=20,
%	ymin=0.5e-5, ymax=1e1,
ylabel style={font=\normalsize},
xlabel style={font=\normalsize},
%minor y tick num=10,
]

\addplot[orange!20!brown,mark=diamond,dashed,mark options=solid] table {figures/Association/ra.dat} ;

\addplot[red,mark=o,dashed,mark options=solid] table {figures/Association/bs.dat} ;




\addplot[black,mark=square,dashed,mark options=solid] table {figures/Association/pr.dat} ;

\addplot[blue,dashed,mark=star] table {figures/Association/bf.dat} ;



\legend{\acp{tUAV} (Random Association),BS only,\acp{tUAV} (Proposed Approach),\acp{tUAV} (Brute Force) }

%\addplot[black,mark=o,dashed,mark options=solid] table {figures/satisfiction/UAV_sat.dat} ;
%\addplot[orange!20!brown,mark=diamond,dashed] table {figures/satisfiction/SC_sat.dat} ;
%\addplot[blue,dashed,mark=star] table {figures/satisfiction/BS_sat.dat} ;
%
%\legend{BS with UAVs, BS with SCs, Only BS }


%\legend{$Only BS$,$BS with SCs$,$BS with UAVs$}
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{axis}
\end{tikzpicture}

==> figures/EMF/Figure3.tex <==
\pgfplotsset{every axis/.append style={
		font=\footnotesize,
		line width=1pt,
		legend style={font=\footnotesize, at={(0.98,0.31)}},legend cell align=left},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{axis}[
%axis
%loglog
%title= users' satisfaction ratio vs. data rate,
%axis x line=bottom,
%yticklabel style = {font=\footnotesize,xshift=0.5ex},
%xticklabel style = {font=\footnotesize,yshift=0.5ex},
%ylabel style = {font=\huge},
%xlabel style = {font=\huge},
legend pos=north west,
xlabel near ticks,
ylabel near ticks,
grid=major,
xlabel={Average Number of Active Users $K$},
ylabel={UL Exposure, $\mathrm{EI}^\mathrm{UL}$ (W/kg) },
%width=0.79\linewidth,%3.5in,
%	ytick={10,0,-10,-20,-30,-40},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
%yticklabel style={/pgf/number format},
%axis y line=left,
width=0.6\linewidth,
%height=0.6\textwidth,
%	legend columns=1,	
%legend entries={firstmethos \cite{ElzGioChi:19}
%	,second $\x$,
%	third},
% 	log ticks with fixed point, 
%	scale only axis,
%	restrict
	xmin= 5, xmax=90,
%	ymin=0.5e-5, ymax=1e1,
ylabel style={font=\normalsize},
xlabel style={font=\normalsize},
%minor y tick num=10,
]

\addplot[blue,dashed,mark=star] table {figures/EMF/BS_EMF_EXP.dat} ;
\addplot[orange!20!brown,mark=diamond,dashed,mark options=solid] table {figures/EMF/SC_EMF_EXP.dat} ;
\addplot[black,mark=o,dashed,mark options=solid] table {figures/EMF/UAV_EMF_EXP.dat} ;

\legend{BS only,Green SCs,Green \acsp{tUAV} }

%\addplot[black,mark=o,dashed,mark options=solid] table {figures/satisfiction/UAV_sat.dat} ;
%\addplot[orange!20!brown,mark=diamond,dashed] table {figures/satisfiction/SC_sat.dat} ;
%\addplot[blue,dashed,mark=star] table {figures/satisfiction/BS_sat.dat} ;
%
%\legend{BS with UAVs, BS with SCs, Only BS }


%\legend{$Only BS$,$BS with SCs$,$BS with UAVs$}
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{axis}
\end{tikzpicture}

==> figures/UL_DL_LAM/Figure5.tex <==
\pgfplotsset{every axis/.append style={
		font=\footnotesize,
		line width=1pt,
		legend style={font=\footnotesize, at={(0.98,0.58)}},legend cell align=left},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{semilogyaxis}[
%axis
%loglog
%title= users' satisfaction ratio vs. data rate,
%axis x line=bottom,
%yticklabel style = {font=\footnotesize,xshift=0.5ex},
%xticklabel style = {font=\footnotesize,yshift=0.5ex},
%ylabel style = {font=\huge},
%xlabel style = {font=\huge},
legend style={at={(0.98,0.57)},anchor=east},
xlabel near ticks,
ylabel near ticks,
grid=major,
xlabel={Average Number of Active Users $K$},
ylabel={UL/DL Exposure, $\mathrm{EI}^\mathrm{UL}$/ $\mathrm{EI}^\mathrm{DL}$ (W/kg) },
%width=0.79\linewidth,%3.5in,
%	ytick={10,0,-10,-20,-30,-40},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
%yticklabel style={/pgf/number format},
%axis y line=left,
width=0.6\linewidth,
%height=0.6\textwidth,
%	legend columns=1,	
%legend entries={firstmethos \cite{ElzGioChi:19}
%	,second $\x$,
%	third},
% 	log ticks with fixed point, 
%	scale only axis,
%	restrict
	xmin= 6, xmax=48,
	ymin=1e-11, ymax=0.5e-1,
ylabel style={font=\normalsize},
xlabel style={font=\normalsize},
%minor y tick num=10,
]

%dashed
\addplot[blue,mark=star] table {figures/UL_DL_LAM/ul_bs.dat} ;

\addplot[orange!10!brown,mark=square,mark size=2.5pt] table {figures/UL_DL_LAM/ul_bs.dat} ;


\addplot[red!60!brown,mark=diamond] table {figures/UL_DL_LAM/ul_ud.dat} ;

\addplot[black,mark=o,mark options=solid] table {figures/UL_DL_LAM/ul_uo.dat} ;

%DL

\addplot[blue,mark=star,dashed,mark options=solid] table {figures/UL_DL_LAM/dl_bs.dat} ;

\addplot[orange!20!brown,dashed,mark=square,mark size=2.5pt,mark options=solid] table {figures/UL_DL_LAM/dl_bs.dat} ;

\addplot[red!60!brown,dashed,mark=diamond,mark options=solid] table {figures/UL_DL_LAM/dl_ud.dat} ;

\addplot[black,mark=o,dashed,mark options=solid] table {figures/UL_DL_LAM/dl_do.dat} ;

%\legend{UL(BS only), UL(BS with 4 regular tUAVs(both DL and UL)),UL(BS with 4 green tUAVs(UL only)),DL(BS only), DL(BS with 4 regular tUAVs(both DL and UL)), DL(BS with 4 special tUAVs(DL only))}
\legend{BS only ($\mathrm{EI}^\mathrm{UL}$), Special \acsp{tUAV} ($\mathrm{EI}^\mathrm{UL}$), Regular \acsp{tUAV} ($\mathrm{EI}^\mathrm{UL}$), Green \acsp{tUAV} ($\mathrm{EI}^\mathrm{UL}$), BS only ($\mathrm{EI}^\mathrm{DL}$),  Green \acsp{tUAV} ($\mathrm{EI}^\mathrm{DL}$), Regular \acsp{tUAV} ($\mathrm{EI}^\mathrm{DL}$), Special \acsp{tUAV} ($\mathrm{EI}^\mathrm{DL}$) }

%\addplot[black,mark=o,dashed,mark options=solid] table {figures/satisfiction/UAV_sat.dat} ;
%\addplot[orange!20!brown,mark=diamond,dashed] table {figures/satisfiction/SC_sat.dat} ;
%\addplot[blue,dashed,mark=star] table {figures/satisfiction/BS_sat.dat} ;
%
%\legend{BS with UAVs, BS with SCs, Only BS }


%\legend{$Only BS$,$BS with SCs$,$BS with UAVs$}
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{semilogyaxis}
\end{tikzpicture}

==> figures/UL_DL_LAM/Figure6.tex <==
\pgfplotsset{every axis/.append style={
		font=\footnotesize,
		line width=1pt,
		legend style={font=\footnotesize, at={(0.98,0.31)}},legend cell align=left},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{axis}[
%axis
%loglog
%title= users' satisfaction ratio vs. data rate,
%axis x line=bottom,
%yticklabel style = {font=\footnotesize,xshift=0.5ex},
%xticklabel style = {font=\footnotesize,yshift=0.5ex},
%ylabel style = {font=\huge},
%xlabel style = {font=\huge},
legend pos= north west,
xlabel near ticks,
ylabel near ticks,
grid=major,
xlabel={Average Number of Active Users $K$},
ylabel={UL\&DL Exposure, $\mathrm{EI}$ (W/kg) },
%width=0.79\linewidth,%3.5in,
%	ytick={10,0,-10,-20,-30,-40},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
%yticklabel style={/pgf/number format},
%axis y line=left,
width=0.6\linewidth,
%height=0.6\textwidth,
%	legend columns=1,	
%legend entries={firstmethos \cite{ElzGioChi:19}
%	,second $\x$,
%	third},
% 	log ticks with fixed point, 
%	scale only axis,
%	restrict
	xmin= 6, xmax=48,
%	ymin=0.5e-5, ymax=1e1,
ylabel style={font=\normalsize},
xlabel style={font=\normalsize},
%minor y tick num=10,
]


\addplot[blue,dashed,mark=star] table {figures/UL_DL_LAM/bs.dat} ;


\addplot[black,dashed,mark=o,mark options=solid, mark size=2.9pt] table {figures/UL_DL_LAM/dd.dat} ;

\addplot[orange,dashed,mark=diamond,mark options=solid] table {figures/UL_DL_LAM/ud.dat} ;

\addplot[red,mark=square,dashed,mark options=solid] table {figures/UL_DL_LAM/uu.dat};

\legend{BS only,Special \acsp{tUAV} (Assisting DL) ,Regular \acsp{tUAV} (Assisting DL and UL),Green \acsp{tUAV} (Assisting UL)}

%\addplot[black,mark=o,dashed,mark options=solid] table {figures/satisfiction/UAV_sat.dat} ;
%\addplot[orange!20!brown,mark=diamond,dashed] table {figures/satisfiction/SC_sat.dat} ;
%\addplot[blue,dashed,mark=star] table {figures/satisfiction/BS_sat.dat} ;
%
%\legend{BS with UAVs, BS with SCs, Only BS }


%\legend{$Only BS$,$BS with SCs$,$BS with UAVs$}
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{axis}
\end{tikzpicture}

==> figures/deployment/Fig_dep.tex <==
\pgfplotsset{every axis/.append style={
		font=\footnotesize,
		line width=1pt,
		legend style={font=\footnotesize, at={(0.98,0.31)}},legend cell align=left},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{axis}[
%axis
%loglog
%title= users' satisfaction ratio vs. data rate,
%axis x line=bottom,
%yticklabel style = {font=\footnotesize,xshift=0.5ex},
%xticklabel style = {font=\footnotesize,yshift=0.5ex},
%ylabel style = {font=\huge},
%xlabel style = {font=\huge},
legend pos=north west,
xlabel near ticks,
ylabel near ticks,
grid=major,
xlabel={Average Number of Active Users $K$},
ylabel={UL Exposure, $\mathrm{EI}^\mathrm{UL}$ (W/kg) },
%width=0.79\linewidth,%3.5in,
%	ytick={10,0,-10,-20,-30,-40},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
%yticklabel style={/pgf/number format},
%axis y line=left,
width=0.6\linewidth,
%height=0.6\textwidth,
%	legend columns=1,	
%legend entries={firstmethos \cite{ElzGioChi:19}
%	,second $\x$,
%	third},
% 	log ticks with fixed point, 
%	scale only axis,
%	restrict
	xmin= 4, xmax=20,
%	ymin=0.5e-5, ymax=1e1,
ylabel style={font=\normalsize},
xlabel style={font=\normalsize},
%minor y tick num=10,
]

%orange!20!brown,mark=diamond,dashed

\addplot[black,mark=o,dashed,mark options=solid] table {figures/deployment/bs_2.dat} ;


\addplot[orange!20!brown,mark=triangle,dashed,mark options=solid] table {figures/deployment/ra_2.dat} ;

%\addplot[blue,mark=triangle,dashed,mark options=solid] table {figures/deployment/ra_4.dat} ;

\addplot[blue,mark=square,dashed,mark options=solid,mark size=2.5pt] table {figures/deployment/km_2.dat} ;

\addplot[gray!50!black,mark=star,dashed,mark options=solid] table {figures/deployment/sr_2.dat} ;

\addplot[red,mark=diamond,dashed,mark repeat=2,mark options=solid] table {figures/deployment/bf_2.dat} ;

%\addplot[blue,mark=diamond,dashed,mark options=solid] table {figures/deployment/km_4.dat};
%
%\addplot[blue,mark=o,dashed,mark options=solid] table {figures/deployment/sr_4.dat} ;
%
%\addplot[blue,mark=star,dashed,mark options=solid] table {figures/deployment/bf_4.dat} ;


\legend{BS only,\acp{tUAV} (Random Deployment),\acp{tUAV} (Modified $K$-mean),\acp{tUAV} (2D SR Process),\acp{tUAV} (Brute Force) }

%\addplot[black,mark=o,dashed,mark options=solid] table {figures/satisfiction/UAV_sat.dat} ;
%\addplot[orange!20!brown,mark=diamond,dashed] table {figures/satisfiction/SC_sat.dat} ;
%\addplot[blue,dashed,mark=star] table {figures/satisfiction/BS_sat.dat} ;
%
%\legend{BS with UAVs, BS with SCs, Only BS }


%\legend{$Only BS$,$BS with SCs$,$BS with UAVs$}
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{axis}
\end{tikzpicture}

==> figures/length_angle/Fig_angle.tex <==
\pgfplotsset{every axis/.append style={
		font=\footnotesize,
		line width=1pt,
		legend style={font=\footnotesize, at={(0.98,0.31)}},legend cell align=left},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{axis}[
%axis
%loglog
%title= users' satisfaction ratio vs. data rate,
%axis x line=bottom,
%yticklabel style = {font=\footnotesize,xshift=0.5ex},
%xticklabel style = {font=\footnotesize,yshift=0.5ex},
%ylabel style = {font=\huge},
%xlabel style = {font=\huge},
legend pos=north west,
xlabel near ticks,
ylabel near ticks,
grid=major,
xlabel={Average Number of Active Users $K$},
ylabel={UL Exposure, $\mathrm{EI}^\mathrm{UL}$ (W/kg) },
%width=0.79\linewidth,%3.5in,
%	ytick={10,0,-10,-20,-30,-40},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
%yticklabel style={/pgf/number format},
%axis y line=left,
width=0.6\linewidth,
%height=0.6\textwidth,
%	legend columns=1,	
%legend entries={firstmethos \cite{ElzGioChi:19}
%	,second $\x$,
%	third},
% 	log ticks with fixed point, 
%	scale only axis,
%	restrict
	xmin= 4, xmax=20,
%	ymin=0.5e-5, ymax=1e1,
ylabel style={font=\normalsize},
xlabel style={font=\normalsize},
%minor y tick num=10,
]

%orange!20!brown,mark=diamond,dashed

\addplot[black,mark=o,dashed,mark options=solid] table {figures/length_angle/bs.dat} ;


\addplot[orange!20!brown,mark=triangle,dashed,mark options=solid] table {figures/length_angle/ra.dat} ;

%\addplot[blue,mark=triangle,dashed,mark options=solid] table {figures/deployment/ra_4.dat} ;

\addplot[blue,mark=square,dashed,mark options=solid] table {figures/length_angle/km.dat} ;

\addplot[gray!50!black,mark=star,dashed,mark options=solid] table {figures/length_angle/sr.dat} ;

\addplot[red,mark=diamond,dashed,mark options=solid] table {figures/length_angle/bf.dat} ;

%\addplot[blue,mark=diamond,dashed,mark options=solid] table {figures/deployment/km_4.dat};
%
%\addplot[blue,mark=o,dashed,mark options=solid] table {figures/deployment/sr_4.dat} ;
%
%\addplot[blue,mark=star,dashed,mark options=solid] table {figures/deployment/bf_4.dat} ;

\legend{BS only, \acp{tUAV} (Random Hovering),\acp{tUAV} (Modified Golden Search),\acp{tUAV} (3D SR Process),\acp{tUAV} (Brute Force) }


%\addplot[black,mark=o,dashed,mark options=solid] table {figures/satisfiction/UAV_sat.dat} ;
%\addplot[orange!20!brown,mark=diamond,dashed] table {figures/satisfiction/SC_sat.dat} ;
%\addplot[blue,dashed,mark=star] table {figures/satisfiction/BS_sat.dat} ;
%
%\legend{BS with UAVs, BS with SCs, Only BS }


%\legend{$Only BS$,$BS with SCs$,$BS with UAVs$}
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{axis}
\end{tikzpicture}

==> figures/num_possible_location_uavs/Figure4.tex <==
\pgfplotsset{every axis/.append style={
		font=\footnotesize,
		line width=1pt,
		legend style={font=\footnotesize, at={(0.98,0.90)}},legend cell align=left},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{semilogxaxis}[
%axis
%loglog
%title= users' satisfaction ratio vs. data rate,
%axis x line=bottom,
%yticklabel style = {font=\footnotesize,xshift=0.5ex},
%xticklabel style = {font=\footnotesize,yshift=0.5ex},
%ylabel style = {font=\huge},
%xlabel style = {font=\huge},
%legend pos=north east,
xlabel near ticks,
ylabel near ticks,
grid=major,
xlabel={Number of \acp{GS}, $N$},
ylabel={UL Exposure, $\mathrm{EI}^\mathrm{UL}$ (W/kg) },
%width=0.79\linewidth,%3.5in,
%	ytick={10,0,-10,-20,-30,-40},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
%yticklabel style={/pgf/number format},
%axis y line=left,
width=0.6\linewidth,
%height=0.6\textwidth,
%	legend columns=1,	
%legend entries={firstmethos \cite{ElzGioChi:19}
%	,second $\x$,
%	third},
% 	log ticks with fixed point, 
%	scale only axis,
%	restrict
	xmin= 2, xmax=128,
	log ticks with fixed point,
	xtick = {2,4,8,16,32,64,128},
%	extra x ticks={2},
	ymin=0.8e-2, ymax=2.5e-2,
ylabel style={font=\normalsize},
xlabel style={font=\normalsize},
%minor y tick num=10,
]


\addplot[blue,dashed] table {figures/num_possible_location_uavs/SC_2.dat} ;


\addplot[blue,mark=star] table {figures/num_possible_location_uavs/UAV_2.dat} ; \addlegendentry{2 green tUAVs}

\addplot[orange!20!brown,dashed] table {figures/num_possible_location_uavs/SC_4.dat} ;


\addplot[orange!20!brown,mark=diamond,mark options=solid] table {figures/num_possible_location_uavs/UAV_4.dat} ;

\addplot[black,dashed] table {figures/num_possible_location_uavs/SC_8.dat} ;
%\addlegend{4 green tUAVs}

\addplot[black,mark=o,mark options=solid] table {figures/num_possible_location_uavs/UAV_8.dat} ;

\legend{,$2$ Green \acsp{tUAV},,$4$ Green \acsp{tUAV},,$8$ Green \acsp{tUAV}}


%\legend{BS with 2 green SCs, BS with 2 green tUAVs ,BS with 4 green SCs,BS with 4 green tUAVs,BS with 8 green SCs,  BS with 8 green tUAVs}

%\addplot[black,mark=o,dashed,mark options=solid] table {figures/satisfiction/UAV_sat.dat} ;
%\addplot[orange!20!brown,mark=diamond,dashed] table {figures/satisfiction/SC_sat.dat} ;
%\addplot[blue,dashed,mark=star] table {figures/satisfiction/BS_sat.dat} ;
%
%\legend{BS with UAVs, BS with SCs, Only BS }


%\legend{$Only BS$,$BS with SCs$,$BS with UAVs$}
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{semilogxaxis}
\end{tikzpicture}

==> figures/rate_power/Figure11.tex <==
\pgfplotsset{every axis/.append style={
		font=\footnotesize,
		line width=1pt,
		legend style={font=\footnotesize, at={(0.98,0.31)}},legend cell align=left},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{axis}[
%axis
%loglog
%title= users' satisfaction ratio vs. data rate,
%axis x line=bottom,
%yticklabel style = {font=\footnotesize,xshift=0.5ex},
%xticklabel style = {font=\footnotesize,yshift=0.5ex},
%ylabel style = {font=\huge},
%xlabel style = {font=\huge},
legend pos=north west,
xlabel near ticks,
ylabel near ticks,
grid=major,
ylabel={Average UL Rate $R_k^{\mathrm{UL}}$ (Mbps)},
xlabel={Power Threshold $P_{\max}$ (dBm)},
%width=0.79\linewidth,%3.5in,
%	ytick={10,0,-10,-20,-30,-40},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
%yticklabel style={/pgf/number format},
%axis y line=left,
width=0.6\linewidth,
%height=0.6\textwidth,
%	legend columns=1,	
%legend entries={firstmethos \cite{ElzGioChi:19}
%	,second $\x$,
%	third},
% 	log ticks with fixed point, 
%	scale only axis,
%	restrict
	xmin= 20, xmax=36,
	ymin=0, ymax=700,
ylabel style={font=\normalsize},
xlabel style={font=\normalsize},
%minor y tick num=10,
]

%/Users/lou/Dropbox/LOU/Lou_EMF_Aware_UAVs/figures/rate_objective
\addplot[black,mark=o,dashed,mark options=solid] table {figures/rate_power/UAV8.dat} ;
\addplot[black,mark=o,mark options=solid] table {figures/rate_power/UAV16.dat} ;


\addplot[orange!20!brown,mark=diamond,dashed] table {figures/rate_power/SC8.dat} ;
\addplot[orange!20!brown,mark=diamond] table {figures/rate_power/SC16.dat} ;



\addplot[blue,dashed,mark=star] table {figures/rate_power/BS8.dat} ;
\addplot[blue,mark=star] table {figures/rate_power/BS16.dat} ;


\legend{Green \acsp{tUAV} (\ac{ICNIRP}), Green \acsp{tUAV} (Strict), Green SCs (\ac{ICNIRP}),Green SCs (Strict),BS only (\ac{ICNIRP}), BS only (Strict)}

%\draw[line width=1pt, green!50!black, dashed] (0.08, 0) -- (0.08, 450);
%\draw[line width=1pt, red!50!black, dashed] (0.0016, 0) -- (0.0016, 450);
%\addplot[gray!50!black] coordinates{(0.08,0), (0.08,450)};

%\addplot[black,mark=o,dashed,mark options=solid] table {figures/satisfiction/UAV_sat.dat} ;
%\addplot[orange!20!brown,mark=diamond,dashed] table {figures/satisfiction/SC_sat.dat} ;
%\addplot[blue,dashed,mark=star] table {figures/satisfiction/BS_sat.dat} ;
%
%\legend{BS with UAVs, BS with SCs, Only BS }


%\legend{$Only BS$,$BS with SCs$,$BS with UAVs$}
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{axis}


\end{tikzpicture}

==> figures/rateobjective/Figure10.tex <==
% \pgfplotsset{every axis/.append style={
% 		font=\footnotesize,
% 		line width=1pt,
% 		legend style={font=\footnotesize, at={(0.98,0.31)}},legend cell align=left},
% 	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
% } %
% \pgfplotsset{compat=1.13}
% 	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
% \begin{semilogxaxis}[
% %axis
% %loglog
% %title= users' satisfaction ratio vs. data rate,
% %axis x line=bottom,
% %yticklabel style = {font=\footnotesize,xshift=0.5ex},
% %xticklabel style = {font=\footnotesize,yshift=0.5ex},
% %ylabel style = {font=\huge},
% %xlabel style = {font=\huge},
% legend pos=north west,
% xlabel near ticks,
% ylabel near ticks,
% grid=major,
% ylabel={Average UL Rate $R_k^{\mathrm{UL}}$ (Mbps)},
% xlabel={Whole Body SAR Threshold (W/kg)},
% %width=0.79\linewidth,%3.5in,
% %	ytick={10,0,-10,-20,-30,-40},
% %	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
% %   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
% %yticklabel style={/pgf/number format},
% %axis y line=left,
% width=0.6\linewidth,
% %height=0.6\textwidth,
% %	legend columns=1,	
% %legend entries={firstmethos \cite{ElzGioChi:19}
% %	,second $\x$,
% %	third},
% % 	log ticks with fixed point, 
% %	scale only axis,
% %	restrict
% 	xmin= 2e-8, xmax=2e-1,
% 	%extra x ticks={8e-2,1.6e-3},
% 	ymin=0, ymax=450,
% ylabel style={font=\normalsize},
% xlabel style={font=\normalsize},
% %minor y tick num=10,
% ]

% %/Users/lou/Dropbox/LOU/Lou_EMF_Aware_UAVs/figures/rateobjective

% \addplot[black,mark=o,dashed,mark options=solid] table {figures/rateobjective/UAV.dat} ;
% \addplot[orange!20!brown,mark=diamond,dashed] table {figures/rateobjective/SC.dat} ;
% \addplot[blue,dashed,mark=star] table {figures/rateobjective/BS.dat} ;

% \legend{Green \acsp{tUAV}, Green SCs,BS only  }

% \draw[line width=1pt, green!50!black, dashed] (0.08, 0) -- (0.08, 450);
% \draw[line width=1pt, red!50!black, dashed] (0.0016, 0) -- (0.0016, 450);

% \draw [green!50!black,thick,->] (0.08, 260) -- (0.02, 300);
% \node at (0.015,340) {\small ICNIRP};
% \node at (0.015,320) {\small Limit};

% \draw [red!50!black,thick,->] (0.0016, 140) -- (0.006, 180);
% \node at (0.006,220) {\small Strict};
% \node at (0.006,200) {\small Limit};

% %\draw [blue,thick,->] {(0.98,0.61)} -- {(0.98,0.31)};

% %\node [draw=yellow,anchor={(3.98,0.61)},font=\small]
% %(namexx) at (xticklabel cs:0,) {\texttt{near xticklabel opposite}.};
% %\addplot[gray!50!black] coordinates{(0.08,0), (0.08,450)};

% %\addplot[black,mark=o,dashed,mark options=solid] table {figures/satisfiction/UAV_sat.dat} ;
% %\addplot[orange!20!brown,mark=diamond,dashed] table {figures/satisfiction/SC_sat.dat} ;
% %\addplot[blue,dashed,mark=star] table {figures/satisfiction/BS_sat.dat} ;
% %
% %\legend{BS with UAVs, BS with SCs, Only BS }


% %\legend{$Only BS$,$BS with SCs$,$BS with UAVs$}
% %	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

% %		\addplot[blue,mark=star] table {crbLISa1.dat};
% %	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
% %	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% % 	\addplot[red,mark=square] table {crbLISa4.dat};
% %	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
% %	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
% %\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
% %\addplot[brown] table {CapacityLBfadingM4.dat};
% %\addplot[gray] table {PSDCEXPSF7.dat};
% %\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
% %\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
% %	(6.65,1.13)
% %};

% %\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
% %%/tikz/thin (no value)
% %/tikz/ultra thin (no value)
% %/tikz/very thin (no value)
% %/tikz/semithick (no value)
% %/tikz/thick (no value)
% %/tikz/very thick (no value)
% %/tikz/ultra thick
% \end{semilogxaxis}


% \end{tikzpicture}

\pgfplotsset{every axis/.append style={
		font=\footnotesize,
		line width=1pt,
		legend style={font=\footnotesize, at={(0.98,0.31)}},legend cell align=left},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{semilogxaxis}[
%axis
%loglog
%title= users' satisfaction ratio vs. data rate,
%axis x line=bottom,
%yticklabel style = {font=\footnotesize,xshift=0.5ex},
%xticklabel style = {font=\footnotesize,yshift=0.5ex},
%ylabel style = {font=\huge},
%xlabel style = {font=\huge},
legend pos=north west,
xlabel near ticks,
ylabel near ticks,
grid=major,
ylabel={Average UL Rate $R_k^{\mathrm{UL}}$ (Mbps)},
xlabel={Whole Body SAR Threshold (W/kg)},
%width=0.79\linewidth,%3.5in,
%	ytick={10,0,-10,-20,-30,-40},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
%yticklabel style={/pgf/number format},
%axis y line=left,
width=0.6\linewidth,
%height=0.6\textwidth,
%	legend columns=1,	
%legend entries={firstmethos \cite{ElzGioChi:19}
%	,second $\x$,
%	third},
% 	log ticks with fixed point, 
%	scale only axis,
%	restrict
	xmin= 2e-8, xmax=2e-1,
	%extra x ticks={8e-2,1.6e-3},
	ymin=0, ymax=450,
ylabel style={font=\normalsize},
xlabel style={font=\normalsize},
%minor y tick num=10,
]

%/Users/lou/Dropbox/LOU/Lou_EMF_Aware_UAVs/figures/rateobjective

\addplot[black,mark=o,dashed,mark options=solid] table {figures/rateobjective/UAV.dat} ;
\addplot[orange!20!brown,mark=diamond,dashed] table {figures/rateobjective/SC.dat} ;
\addplot[blue,dashed,mark=star] table {figures/rateobjective/BS.dat} ;
\addplot[black,mark=o,mark options=solid] table {figures/rateobjective/UAV_c.dat} ;
\addplot[orange!20!brown,mark=diamond] table {figures/rateobjective/SC_c.dat} ;
\addplot[blue,mark=star] table {figures/rateobjective/BS_c.dat};
% \legend{Green \acp{tUAV} ($\alpha_l=\alpha_n = 2$), Green SCs ($\alpha_l=\alpha_n = 2$),BS only ($\alpha_l=\alpha_n = 2$), Green \acp{tUAV} ($\alpha_l=2.1, \alpha_n=3.5$),Green SCs ($\alpha_l=2.1, \alpha_n=3.5$),BS only ($\alpha_l=2.1, \alpha_n=3.5$) }
\legend{Green \acp{tUAV} ($\alpha_{\rm{n}} = 2$), Green SCs ($\alpha_{\rm{n}} = 2$),BS only ($\alpha_{\rm{n}} = 2$), Green \acp{tUAV} ($\alpha_{\rm{n}}=3.5$),Green SCs ($\alpha_{\rm{n}}=3.5$),BS only ($\alpha_{\rm{n}}=3.5$) }





\draw[line width=1pt, green!50!black, dashed] (0.08, 0) -- (0.08, 450);
\draw[line width=1pt, red!50!black, dashed] (0.0016, 0) -- (0.0016, 450);

\draw [green!50!black,thick,->] (0.08, 260) -- (0.02, 300);
\node at (0.015,340) {\small ICNIRP};
\node at (0.015,320) {\small Limit};

\draw [red!50!black,thick,->] (0.0016, 140) -- (0.006, 180);
\node at (0.006,220) {\small Strict};
\node at (0.006,200) {\small Limit};

%\draw [blue,thick,->] {(0.98,0.61)} -- {(0.98,0.31)};

%\node [draw=yellow,anchor={(3.98,0.61)},font=\small]
%(namexx) at (xticklabel cs:0,) {\texttt{near xticklabel opposite}.};
%\addplot[gray!50!black] coordinates{(0.08,0), (0.08,450)};

%\addplot[black,mark=o,dashed,mark options=solid] table {figures/satisfiction/UAV_sat.dat} ;
%\addplot[orange!20!brown,mark=diamond,dashed] table {figures/satisfiction/SC_sat.dat} ;
%\addplot[blue,dashed,mark=star] table {figures/satisfiction/BS_sat.dat} ;
%
%\legend{BS with UAVs, BS with SCs, Only BS }


%\legend{$Only BS$,$BS with SCs$,$BS with UAVs$}
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{semilogxaxis}


\end{tikzpicture}

==> figures/satisfiction/Figure1.tex <==
\pgfplotsset{every axis/.append style={
		font=\footnotesize,
		line width=1pt,
		legend style={font=\footnotesize, at={(0.98,0.31)}},legend cell align=left},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{axis}[
%axis
%loglog
%title= users' satisfaction ratio vs. data rate,
%axis x line=bottom,
%yticklabel style = {font=\footnotesize,xshift=0.5ex},
%xticklabel style = {font=\footnotesize,yshift=0.5ex},
%ylabel style = {font=\huge},
%xlabel style = {font=\huge},
legend pos=north east,
xlabel near ticks,
ylabel near ticks,
grid=major,
xlabel={Required \ac{UL} Data  Rate $R_{k,\min}$ (Mbps)},
ylabel={Satisfied-users Ratio (\%) },
%width=0.79\linewidth,%3.5in,
%	ytick={10,0,-10,-20,-30,-40},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
yticklabel style={/pgf/number format},
%axis y line=left,
width=0.6\linewidth,
%height=0.6\textwidth,
%	legend columns=1,	
%legend entries={firstmethos \cite{ElzGioChi:19}
%	,second $\x$,
%	third},
% 	log ticks with fixed point, 
%	scale only axis,
%	restrict
	xmin= 10, xmax=180,
%	ymin=0.5e-5, ymax=1e1,
ylabel style={font=\normalsize},
xlabel style={font=\normalsize},
%minor y tick num=10,
]

\addplot[black,mark=o,dashed,mark options=solid] table {figures/satisfiction/UAV_sat.dat} ;
\addplot[orange!20!brown,mark=diamond,dashed,mark options=solid] table {figures/satisfiction/SC_sat.dat} ;
\addplot[blue,dashed,mark=star] table {figures/satisfiction/BS_sat.dat} ;

\legend{Green \acsp{tUAV}, Green SCs, BS only }


%\legend{$Only BS$,$BS with SCs$,$BS with UAVs$}
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{axis}
\end{tikzpicture}

==> figures/satisfiction/Figure2.tex <==
\pgfplotsset{every axis/.append style={
		font=\footnotesize,
		line width=1pt,
		legend style={font=\footnotesize, at={(0.98,0.31)}},legend cell align=left},
	% 	legend style={font=\footnotesize, at={(0.99,0.75)}}
} %
\pgfplotsset{compat=1.13}
	\begin{tikzpicture}%[trim axis right]%[trim axis left, trim axis right]
\begin{axis}[
%axis
%loglog
%title= users' satisfaction ratio vs. data rate,
%axis x line=bottom,
%yticklabel style = {font=\footnotesize,xshift=0.5ex},
%xticklabel style = {font=\footnotesize,yshift=0.5ex},
%ylabel style = {font=\huge},
%xlabel style = {font=\huge},
legend pos=north west,
xlabel near ticks,
ylabel near ticks,
grid=major,
xlabel={Required \ac{UL} Data Rate, $R_{k,\min}$ (Mbps)},
ylabel={UL Exposure, $\mathrm{EI}^\mathrm{UL}$ (W/kg) },
%width=0.79\linewidth,%3.5in,
%	ytick={10,0,-10,-20,-30,-40},
%	x label style={at={(axis description cs:0.5,-0.07)},anchor=north},
%   y label style={at={(axis description cs:-0.11,.5)},rotate=0,anchor=south},
%yticklabel style={/pgf/number format},
%axis y line=left,
width=0.6\linewidth,
%height=0.6\textwidth,
%	legend columns=1,	
%legend entries={firstmethos \cite{ElzGioChi:19}
%	,second $\x$,
%	third},
% 	log ticks with fixed point, 
%	scale only axis,
%	restrict
	xmin= 10, xmax=180,
%	ymin=0.5e-5, ymax=1e1,
ylabel style={font=\normalsize},
xlabel style={font=\normalsize},
%minor y tick num=10,
]

\addplot[blue,dashed,mark=star] table {figures/satisfiction/BS_sat_emf.dat} ;
\addplot[orange!20!brown,mark=diamond,dashed,mark options=solid] table {figures/satisfiction/SC_sat_emf.dat} ;
\addplot[black,mark=o,dashed,mark options=solid] table {figures/satisfiction/UAV_sat_emf.dat} ;

\legend{BS only,Green SCs,Green \acsp{tUAV} }

%\addplot[black,mark=o,dashed,mark options=solid] table {figures/satisfiction/UAV_sat.dat} ;
%\addplot[orange!20!brown,mark=diamond,dashed] table {figures/satisfiction/SC_sat.dat} ;
%\addplot[blue,dashed,mark=star] table {figures/satisfiction/BS_sat.dat} ;
%
%\legend{BS with UAVs, BS with SCs, Only BS }


%\legend{$Only BS$,$BS with SCs$,$BS with UAVs$}
%	\addplot[red,dashed,mark=square] table {crbNoLISa4.dat};

%		\addplot[blue,mark=star] table {crbLISa1.dat};
%	\addplot[orange!20!brown ,mark=diamond,mark repeat=1] table {crbLISa2.dat};
%	\addplot[black,mark=o,mark options=solid] table {crbLISa3.dat};
% 	\addplot[red,mark=square] table {crbLISa4.dat};
%	\addplot[red,mark=square,mark repeat=4,dashed,mark options=solid] table {TSBCIM4fadingM4.dat};
%	\addplot[orange,mark=triangle,mark options=solid,mark repeat=2] table {UniformSD5fadingM4.dat}; 
%\addplot[orange,mark=star,mark size=1.5,mark repeat=6] table {UniformBCIM6fadingM4.dat};
%\addplot[brown] table {CapacityLBfadingM4.dat};
%\addplot[gray] table {PSDCEXPSF7.dat};
%\addplot[black,thick,mark repeat=4,mark options=solid] table {TxRatefadingM4.dat};
%\addplot[gray!50!black,thick,mark=o,mark options=solid, mark size=3] coordinates {
%	(6.65,1.13)
%};

%\addplot[gray,thin] table {Figures/FigPSDContMatlab/FFTFigPSDContSF12.txt};
%%/tikz/thin (no value)
%/tikz/ultra thin (no value)
%/tikz/very thin (no value)
%/tikz/semithick (no value)
%/tikz/thick (no value)
%/tikz/very thick (no value)
%/tikz/ultra thick
\end{axis}
\end{tikzpicture}
